Counterfactual Probing for the Influence of Affect and Specificity on Intergroup Bias

While existing work on studying bias in NLP focues on negative or pejorative language use, Govindarajan et al. (2023) offer a revised framing of bias in terms of intergroup social context, and its effects on language behavior. In this paper, we investigate if two pragmatic features (specificity and affect) systematically vary in different intergroup contexts -- thus connecting this new framing of bias to language output. Preliminary analysis finds modest correlations between specificity and affect of tweets with supervised intergroup relationship (IGR) labels. Counterfactual probing further reveals that while neural models finetuned for predicting IGR labels reliably use affect in classification, the model's usage of specificity is inconclusive. Code and data can be found at: https://github.com/venkatasg/intergroup-probing

==> figures/affect.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel={INLP iterations},
		% ylabel={F1 Score/\In-group},
        axis x line*=bottom,
        y axis line style= { draw opacity=0 },
        ymajorgrids=true,
        xtick={8,16,24,32,40,48,56,64},
        enlarge x limits=-1,
        ymin=0,
        ymax=100,
        height=0.2\textheight,
        width=\columnwidth,
        legend columns=-1,
        legend style={font=\small, at={(0.5,1.2)},anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.03\columnwidth}},
          legend entries={Push positive affect,
                          Push negative affect,
                          Controls
                          }
    ]
    \addplot[only marks, thick, color=TolTeal, mark=*, mark size=2pt] table [x=inlp, y=posaff, col sep=tab] {data/test.tsv};
    
    \addplot[only marks, thick, color=TolWine, mark=triangle*, mark size=2pt] table [x=inlp, y=negaff, col sep=tab] {data/test.tsv};
    
    \addplot[only marks, thick, color=black!60, mark=x, mark size=2pt] table [x=inlp, y=posaff-control, col sep=tab] {data/test.tsv};
    
    \addplot[only marks, thick, color=black!60, mark=x, mark size=2pt] table [x=inlp, y=negaff-control, col sep=tab] {data/test.tsv};
	\end{axis}
\end{tikzpicture}


==> figures/flowchart.tex <==
\begin{tikzpicture}[node distance = 0.1\textwidth, auto]
    % Place nodes
    \node (middle-plot) {
        \begin{tikzpicture}
            \begin{axis}[ybar, ymin=0,ymax=100,
                         symbolic x coords={+ve,-ve},xtick=data,  /pgf/bar width=2em, width=0.25\textwidth,height=0.1\textheight, tick label style={font=\small}, yticklabels=None, enlarge x limits=0.35, ytick style={draw=none}, xlabel={\small Affect}, ylabel={\small\% in-group}]
                \addplot+[ybar, color=TolIndigo!50]
                    coordinates {(+ve,40) (-ve,60)};
            \end{axis}
        \end{tikzpicture}
    };
    \node [left of=middle-plot, xshift=-0.2\textwidth] (left-plot) {
        \begin{tikzpicture}
            \begin{axis}[ybar, ymin=0,ymax=100, ylabel={Hate Speech \%},
                         symbolic x coords={+ve,-ve},xtick=data,  /pgf/bar width=2em, width=0.25\textwidth,height=0.1\textheight, tick label style={font=\small},yticklabels=None, enlarge x limits=0.35, ytick style={draw=none}, xlabel={\small Affect}, ylabel={\small\% in-group}]
                \addplot+[ybar, color=TolIndigo!50]
                    coordinates {(+ve,20) (-ve,90)};
            \end{axis}
        \end{tikzpicture}
    };
    \node [right of=middle-plot, xshift=0.2\textwidth] (right-plot) {
        \begin{tikzpicture}
            \begin{axis}[ybar, ymin=0,ymax=100,
                         symbolic x coords={+ve,-ve},xtick=data, /pgf/bar width=2em, width=0.25\textwidth,height=0.1\textheight, tick label style={font=\small},yticklabels=None, enlarge x limits=0.35, ytick style={draw=none}, xlabel={\small Affect}, ylabel={\small\% in-group}]
                \addplot+[ybar, color=TolIndigo!50]
                    coordinates {(+ve,90) (-ve,10)};
            \end{axis}
        \end{tikzpicture}
    };
    \node [block, below of=middle-plot, yshift=-0.03\textheight] (bert-1) {\small $h_i$};
    \node [block, left of=bert-1, xshift=-0.2\textwidth] (bert-pos) {\small $h_i^s$};
    \node [block, right of=bert-1, xshift=0.2\textwidth] (bert-neg) {\small $h_i^g$};
    
    \node [block, below of=bert-1, yshift=-0.03\textheight] (bert) {\small  $h_i$};
    \node [cloud, below of=bert-pos, yshift=-0.07\textheight] (pos) {\shortstack{\small  push token embeddings\\\small  towards high specificity}};
    \node [cloud, below of=bert-neg, yshift=-0.07\textheight] (neg) {\shortstack{\small  push token embeddings\\\small  towards low specificity}};
    
    \node [tweet, below of=bert, yshift=-0.005\textheight] (tweet) {\small Thanks, \@USER for joining me in demanding \#PaperBallotsNOW};
    
    % Draw edges
    \path [line] (tweet) -- node {\small  get embeddings with BERTweet}(bert);
    \path [line] (bert) -- (bert-1);
    \path [line] (pos) -- (bert-pos);
    \path [line] (neg) -- (bert-neg);
    \path [line] (bert) -- (pos);
    \path [line] (bert) -- (neg);
    \path [line] (bert-1) -- node[pos=0.5,left] {\small In or Out-Group?}(middle-plot);
    \path [line] (bert-neg) -- node[pos=0.5,left] {\small In or Out-Group?}(right-plot);
    \path [line] (bert-pos) -- node[pos=0.5,left] {\small In or Out-Group?}(left-plot);
    % \draw[latex'-latex'] (left-plot) -- node {\tiny Compare}(middle-plot);
    % \draw[latex'-latex'] (middle-plot) -- node {\tiny Compare}(right-plot);
\end{tikzpicture}


==> figures/lmacc.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel={INLP iterations},
		ylabel={LM Top-100 accuracy},
        axis x line*=bottom,
        y axis line style= { draw opacity=0 },
        ymajorgrids=true,
        xtick={8,16,24,32,40,48,56,64},
        enlarge x limits=-1,
        ymin=0,
        ymax=100,
        legend columns=-1,
        height=5cm,
        width=\columnwidth,
        legend style={font=\tiny, at={(0.5,1.2)},anchor=north, draw=none},
          legend entries={Push positive affect,
                          Push negative affect,
                          Push specific,
                          Push general
                          }
    ]
    \addplot[only marks, color=TolTeal, mark=*, mark size=1pt] table [x=inlp, y=posaff, col sep=tab] {data/lmacc.tsv};

    \addplot[only marks, color=TolWine, mark=*,, mark size=1pt] table [x=inlp, y=negaff, col sep=tab] {data/lmacc.tsv};

    \addplot[only marks, color=TolTeal, mark=triangle*, mark size=1pt] table [x=inlp, y=spec, col sep=tab] {data/lmacc.tsv};
    
    \addplot[only marks, color=TolWine, mark=triangle*, mark size=1pt] table [x=inlp, y=general, col sep=tab] {data/lmacc.tsv};
	\end{axis}
\end{tikzpicture}


==> figures/specificity.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel={INLP iterations},
		% ylabel={F1 Score/\In-group},
        axis x line*=bottom,
        y axis line style= { draw opacity=0 },
        ymajorgrids=true,
        xtick={8,16,24,32,40,48,56,64},
        enlarge x limits=-1,
        ymin=0,
        ymax=100,
        height=0.2\textheight,
        width=\columnwidth,
        legend columns=-1,
        legend style={font=\small, at={(0.5,1.2)},anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.03\columnwidth}},
          legend entries={Push high specificity,
                          Push low specificity,
                          Controls
                          }
    ]
    \addplot[only marks, thick, color=TolTeal, mark=*, mark size=2pt] table [x=inlp, y=posspec, col sep=tab] {data/test.tsv};
    
    \addplot[only marks, thick, color=TolWine, mark=triangle*, mark size=2pt] table [x=inlp, y=negspec, col sep=tab] {data/test.tsv};
    
    \addplot[only marks, thick, color=black!60, mark=x, mark size=2pt] table [x=inlp, y=posspec-control, col sep=tab] {data/test.tsv};
    
    \addplot[only marks, thick, color=black!60, mark=x, mark size=2pt] table [x=inlp, y=negspec-control, col sep=tab] {data/test.tsv};
	\end{axis}
\end{tikzpicture}

